A Fast Confirmation Rule for the Ethereum Consensus Protocol

A Confirmation Rule is an algorithm run by network nodes to determine whether a block will remain permanently in the canonical chain. The only Confirmation Rule currently available in Ethereum's consensus protocol, Gasper, is FFG finalization. While it tolerates asynchronous network conditions, it is slow: in the best case, a transaction takes 13 to 19 minutes to confirm, depending on when it is submitted. We devise a Fast Confirmation Rule (FCR) for Gasper that, under synchrony and the assumptions stated in this paper, achieves a best-case confirmation time of 12 seconds, a single slot, providing an order-of-magnitude improvement over FFG finalization. The rule is complementary to finalization: users who trust synchrony obtain fast confirmations, while finalization remains available as a fallback that tolerates asynchrony. Gasper is an ebb-and-flow protocol: it combines LMD-GHOST, a fork-choice rule providing fast progress under synchrony, with FFG-Casper, a finality gadget providing finality under partial synchrony. The main technical difficulty is to reason jointly about these two components, so that a block confirmed by LMD-GHOST cannot be filtered out by FFG-Casper's rules. We prove that the rule satisfies both safety, confirmed blocks remain canonical, and monotonicity, a confirmed block remains confirmed at all future times.

==> case1a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=l] (0) at (-2.5, 1.8) {$\epoch(\now)-1$};
		\node [style=lc] (1) at (5.5, 1.8) {$\epoch(\now)$\\[2pt]$\epoch(b) > \epoch(b_c)$};
		\node [style=block] (2) at (5.25, 0) {$h$};
		\node [style=block] (3) at (3.75, -1.5) {$b'$};
		\node [style=candidate] (4) at (1.95, 0) {$b$};
		\node [style=confirmed] (5) at (0.1, 0) {$b_c$};
		\node [style=confirmed] (7) at (-1.6, 0) {};
		\node [style=confirmed] (8) at (-3.2, 0) {};
		\node [style=confirmed] (9) at (-4.8, 0) {};
		\node [style=none] (10) at (-5.6, 0) {};
		\node [style=none] (11) at (1.05, 2.4) {};
		\node [style=none] (12) at (1.05, -2) {};
		\node [style=lc] (14) at (4, -2.2) {$\epoch(\gu(b'))\geq\epoch(\now)-1$};
		\node [style=lc] (15) at (3.5, 0.8) {$\willChkpBeJustified_v(\chkp(b))$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=epochline] (11.center) to (12.center);
		\draw [style=chain] (3) to (4);
		\draw [style=chain] (4) to (5);
		\draw [style=cchain] (7) to (8);
		\draw [style=cchain] (8) to (9);
		\draw [style=cchain] (9) to (10.center);
		\draw [style=chain] (2) to (4);
		\draw [style=chain] (5) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> case1b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=l] (0) at (-2.5, 1.8) {$\epoch(\now)-1$};
		\node [style=lc] (1) at (5.5, 1.8) {$\epoch(\now)$\\[2pt]$\epoch(b) = \epoch(b_c) = \epoch(\now)$};
		\node [style=block] (2) at (8, 0) {$h$};
		\node [style=block] (3) at (6.5, -1.5) {$b'$};
		\node [style=candidate] (4) at (4.95, 0) {$b$};
		\node [style=confirmed] (5) at (3.35, 0) {$b_c$};
		\node [style=confirmed] (6) at (0, 0) {};
		\node [style=confirmed] (7) at (-1.6, 0) {};
		\node [style=confirmed] (8) at (-3.2, 0) {};
		\node [style=none] (10) at (-4.6, 0) {};
		\node [style=none] (11) at (0.8, 2.4) {};
		\node [style=none] (12) at (0.8, -2) {};
		\node [style=confirmed] (13) at (1.75, 0) {};
		\node [style=lc] (14) at (6, -2.2) {$\epoch(\gu(b'))\geq\epoch(\now)-1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=epochline] (11.center) to (12.center);
		\draw [style=chain] (3) to (4);
		\draw [style=chain] (4) to (5);
		\draw [style=cchain] (6) to (7);
		\draw [style=cchain] (7) to (8);
		\draw [style=chain] (2) to (4);
		\draw [style=chain] (5) to (13);
		\draw [style=chain] (13) to (6);
		\draw [style=chain] (8) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> case3a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=l] (0) at (-0.8, 1.3) {$\epoch(\now)-1$};
		\node [style=lc] (1) at (5.5, 1.3) {$\epoch(\now)$};
		\node [style=block] (2) at (1.8, 0) {};
		\node [style=block] (3) at (0.4, 0) {};
		\node [style=candidate] (4) at (-1.2, 0) {$b$};
		\node [style=confirmed] (5) at (-2.8, 0) {};
		\node [style=confirmed] (6) at (-4.4, 0) {};
		\node [style=none] (7) at (-5.2, 0) {};
		\node [style=none] (10) at (2.8, 1.15) {};
		\node [style=none] (11) at (2.8, -1.45) {};
		\node [style=lc] (12) at (-1.25, -1.2) {$\epoch(\votsource[blck=b,time=\now])\ge\epoch(\now)-2$};
		\node [style=llw, inner xsep=-8pt] (now_label) at (2.8, 2.2) {$\now=\slotstart(\firstslot(\epoch(\now)))$};
		\node [style=none] (now_tip) at (2.8, 1.4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=epochline] (10.center) to (11.center);
		\draw [style=chain] (2) to (3);
		\draw [style=chain] (3) to (4);
		\draw [style=chain] (4) to (5);
		\draw [style=cchain] (5) to (6);
		\draw [style=cchain] (6) to (7.center);
		\draw [style=nowarrow] (now_label.south west) to (now_tip.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> case3b-noquorum.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=l] (ep_prev) at (-4.25, 2.8) {$\epoch(\now)\!-\!2$};
		\node [style=lc] (ep_curr) at (0, 2.8) {$\epoch(\now)\!-\!1$};
		\node [style=lc] (ep_next) at (4.25, 2.8) {$\epoch(\now)$};
		\node [style=lc] (ep_next2) at (7.5, 2.8) {$\epoch(\now)\!+\!1$};
		\node [style=none] (ep0_top) at (-6.375, 2.6) {};
		\node [style=none] (ep0_bot) at (-6.375, -3.2) {};
		\node [style=none] (genesis) at (-6.8, 0) {};
		\node [style=confirmed] (pre1) at (-5.7, 0) {$C'$};
		\node [style=confirmed] (pre2) at (-3.7, 0) {};
		\node [style=none] (ep1_top) at (-2.125, 2.6) {};
		\node [style=none] (ep1_bot) at (-2.125, -3.2) {};
		\node [style=confirmed] (chkp) at (-1.4, 0) {$\chkp(b)$};
		\node [style=confirmed] (bpar) at (0.25, 0) {};
		\node [style=candidate] (b) at (1.45, 0) {$b$};
		\node [style=none] (ep2_top) at (2.125, 2.6) {};
		\node [style=none] (ep2_bot) at (2.125, -3.2) {};
		\node [style=block] (fk) at (3.2, 0) {};
		\node [style=block] (up1) at (4.4, 1.2) {};
		\node [style=block] (up1b) at (5.7, 1.2) {};
		\node [style=block] (up2) at (4.4, 0) {};
		\node [style=block] (up2b) at (5.7, 0) {};
		\node [style=block] (lo1) at (0.25, -2) {};
		\node [style=block] (bpp) at (1.45, -2) {};
		\node [style=block] (lo2) at (5.7, -2) {$b''$};
		\node [style=none] (ep3_top) at (6.375, 2.6) {};
		\node [style=none] (ep3_bot) at (6.375, -3.2) {};
		\node [style=l] (now_label) at (3.7, 2.25) {$\now$};
		\node [style=none] (now_tip) at (3.7, 0.65) {};
		\node [style=llw] (legend) at (-5.55, -2.75) {\small \textcolor{red}{$\rightarrow$}: \ujustifies};
		\node [style=llw] (cprime_label) at (-5.95, -0.9) {\small $C'\!=\!\chkp(b,\epoch(\now)\!-\!2)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=epochline] (ep0_top.center) to (ep0_bot.center);
		\draw [style=epochline] (ep1_top.center) to (ep1_bot.center);
		\draw [style=epochline] (ep2_top.center) to (ep2_bot.center);
		\draw [style=epochline] (ep3_top.center) to (ep3_bot.center);
		\draw [style=cchain] (pre1) to (genesis.center);
		\draw [style=cchain] (pre2) to (pre1);
		\draw [style=cchain] (chkp) to (pre2);
		\draw [style=cchain] (bpar) to (chkp);
		\draw [style=chain] (b) to (bpar);
		\draw [style=chain] (fk) to (b);
		\draw [style=chain] (up1) to (fk);
		\draw [style=chain] (up1b) to (up1);
		\draw [style=chain] (up2) to (fk);
		\draw [style=chain] (up2b) to (up2);
		\draw [style=chain] (lo1) to (bpar);
		\draw [style=chain] (bpp) to (lo1);
		\draw [style=chain] (lo2) to (bpp);
		\draw [style=ujustifies, bend left=345] (up1b) to (pre1);
		\draw [style=ujustifies, bend left=345] (up2b) to (pre1);
		\draw [style=ujustifies, bend left=15] (lo2) to (chkp);
		\draw [style=nowarrow] (now_label) to (now_tip.center);
		% Brace: descendants of b filtered out in epoch(now)+1
		\draw [lightgray, decorate, decoration={brace, amplitude=5pt}] (6.5, 1.6) -- (6.5, -0.4) node [midway, right, xshift=4pt, font=\small, black] {filtered out by $\FILHFC$};
		\draw [lightgray] (6.5, 1.6) -- (6.2, 1.6);
		\draw [lightgray] (6.5, -0.4) -- (6.2, -0.4);
	\end{pgfonlayer}
\end{tikzpicture}


==> case3b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=l] (0) at (-1.5, 2.3) {$\epoch(\now)-1$};
		\node [style=lc] (1) at (5.75, 2.3) {$\epoch(\now)$};
		\node [style=block] (2) at (6.25, 0) {$h$};
		\node [style=block] (3) at (3.25, 0) {};
		\node [style=block] (4) at (-0.55, 0) {};
		\node [style=candidate] (5) at (-2.15, 0) {$b$};
		\node [style=confirmed] (6) at (-3.75, 0) {};
		\node [style=none] (8) at (-4.9, 0) {};
		\node [style=none] (9) at (2.2, 2.6) {};
		\node [style=none] (10) at (2.2, -2) {};
		\node [style=l] (now_label) at (7, 1.7) {$\now$};
		\node [style=none] (now_tip) at (7, 0.65) {};
		\node [style=block] (11) at (4.75, -1.5) {$b'$};
		\node [style=l] (12) at (4.75, -2.3) {$\epoch(\gu(b'))\geq\epoch(\now)-1$};
		\node [style=llw] (14) at (7.75, 1.25) {$\slot(\now)>$\\[2pt]$\firstslot(\epoch(\now))$};
		\node [style=lc] (15) at (-2.25, -0.95) {$\epoch(\votsource[blck=b,time=\now])\ge\epoch(\now)-2$};
		\node [style=block] (17) at (1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=epochline] (9.center) to (10.center);
		\draw [style=chain] (2) to (3);
		\draw [style=chain] (4) to (5);
		\draw [style=chain] (5) to (6);
		\draw [style=nowarrow] (now_label) to (now_tip.center);
		\draw [style=chain] (3) to (17);
		\draw [style=chain] (17) to (4.east);
		\draw [style=chain] (11) to (4.east);
		\draw [style=cchain] (6) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> case4a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=l] (0) at (-0.8, 1.3) {$\epoch(\now)-1$};
		\node [style=lc] (1) at (5.5, 1.3) {$\epoch(\now)$};
		\node [style=block] (2) at (1.8, 0) {$b'$};
		\node [style=block] (3) at (0.4, 0) {};
		\node [style=candidate] (4) at (-1.2, 0) {$b$};
		\node [style=confirmed] (5) at (-2.8, 0) {};
		\node [style=confirmed] (6) at (-4.4, 0) {};
		\node [style=none] (7) at (-5.2, 0) {};
		\node [style=none] (10) at (2.8, 1.15) {};
		\node [style=none] (11) at (2.8, -2.2) {};
		\node [style=ll] (12) at (-1.25, -1.2) {$\epoch(\votsource[blck=b,time=\now])<\epoch(\now)-2$};
		\node [style=llw, inner xsep=-8pt] (now_label) at (2.8, 2.2) {$\now=\slotstart(\firstslot(\epoch(\now)))$};
		\node [style=none] (now_tip) at (2.8, 1.4) {};
		\node [style=llw] (13) at (3, 0.05) {$\epoch(\votsource[blck=b',time=\now])\geq\epoch(\now)-2$\\[2pt]$\lnot\isOneConfirmed(b',\guattime[val=v,time=\prevfirstslotepoch{\now}])$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=epochline] (10.center) to (11.center);
		\draw [style=chain] (2) to (3);
		\draw [style=chain] (3) to (4);
		\draw [style=chain] (4) to (5);
		\draw [style=cchain] (5) to (6);
		\draw [style=cchain] (6) to (7.center);
		\draw [style=nowarrow] (now_label.south west) to (now_tip.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> case4b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=l] (0) at (-1.5, 1.8) {$\epoch(\now)-1$};
		\node [style=lc] (1) at (5.5, 1.8) {$\epoch(\now)$};
		\node [style=block] (2) at (6.25, 0) {$h$};
		\node [style=block] (3) at (3.25, 0) {};
		\node [style=block] (4) at (-0.55, 0) {};
		\node [style=candidate] (5) at (-2.15, 0) {$b$};
		\node [style=confirmed] (6) at (-3.75, 0) {};
		\node [style=none] (8) at (-4.9, 0) {};
		\node [style=none] (9) at (2.2, 2.1) {};
		\node [style=none] (10) at (2.2, -2) {};
		\node [style=l] (now_label) at (7, 2.2) {$\now$};
		\node [style=none] (now_tip) at (7, 1.15) {};
		\node [style=block] (11) at (4.75, -1.5) {$b'$};
		\node [style=llw] (12) at (5.25, -1.55) {$\epoch(\gu(b'))\geq\epoch(\now)-1$\\[2pt]$\lnot \isOneConfirmed(b',C)$};
		\node [style=lc] (14) at (9.75, 1.75) {$\slot(\now) > \firstslot(\epoch(\now))$};
		\node [style=ll] (18) at (-2.25, -0.95) {$\epoch(\votsource[blck=b,time=\now])<\epoch(\now)-2$};
		\node [style=llw] (19) at (-1.5, -2.45) {$\epoch(\votsource[blck=b'',time=\now])\geq\epoch(\now)-2$\\[2pt]$\epoch(\gu(b''))<\epoch(\now)-1$};
		\node [style=block] (20) at (1.25, -1.5) {$b''$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=epochline] (9.center) to (10.center);
		\draw [style=chain] (2) to (3);
		\draw [style=chain] (4) to (5);
		\draw [style=chain] (5) to (6);
		\draw [style=nowarrow] (now_label) to (now_tip.center);
		\draw [style=chain] (11) to (4.east);
		\draw [style=cchain] (6) to (8.center);
		\draw [style=chain] (20) to (4.east);
		\draw [style=chain] (3) to (4.east);
	\end{pgfonlayer}
\end{tikzpicture}


==> empty-slot-beginning.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=l] (0) at (-2, 2) {$e-1$};
		\node [style=l] (1) at (7, 2) {$e$};
		\node [style=block] (2) at (-3, 0) {};
		\node [style=block] (3) at (-1.5, 0) {$\parent(b)$};
		\node [draw, dashed, shape=rectangle, minimum size=0.8cm, thick] (4) at (0, 0) {};
		\node [draw, dashed, shape=rectangle, minimum size=0.8cm, thick] (5) at (3.5, 0) {};
		\node [draw, dashed, shape=rectangle, minimum size=0.8cm, thick] (6) at (5, 0) {};
		\node [style=block] (7) at (6.5, 0) {$b$};
		\node [style=block] (8) at (8, 0) {};
		\node [style=block] (9) at (9.5, 0) {};
		\node [style=block] (10) at (11, 0) {};
		\node [style=l, font=\scriptsize, gray] (11) at (0, 1.2) {empty};
		\node [style=l, font=\scriptsize, gray] (12) at (3.5, 1.2) {empty};
		\node [style=l, font=\scriptsize, gray] (13) at (5, 1.2) {empty};
		\node [style=l, font=\footnotesize] (14) at (3.5, -1.0) {$\firstslot(e)$};
		\node [style=l, font=\footnotesize] (15) at (6.5, -1.0) {$\slot(b)$};
		\node [style=none] (16) at (1.75, 2.5) {};
		\node [style=none] (17) at (1.75, -1.5) {};
		\node [style=l, font=\footnotesize] (18) at (8.75, -2.8) {$\isOneConfirmed$: from $\slot(b)$};
		\node [style=l, font=\footnotesize] (19) at (7.25, -4.6) {$\isOneConfirmedSpecial$: from $\firstslot(e)$};
		\node [style=l, font=\scriptsize] (20) at (4.6, -3.2) {additional committees};
		\node [style=none] (21) at (-4.2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=epochline] (16.center) to (17.center);
		\draw [style=chain] (2) to (21.center);
		\draw [style=chain] (3) to (2);
		\draw [style=chain] (4) to (3);
		\draw [style=chain] (5) to (4);
		\draw [style=chain] (6) to (5);
		\draw [style=chain] (7) to (6);
		\draw [style=chain] (8) to (7);
		\draw [style=chain] (9) to (8);
		\draw [style=chain] (10) to (9);
		\draw [decorate, decoration={brace, amplitude=6pt, mirror, raise=4pt}]
			(6.1, -1.6) -- (11.4, -1.6);
		\draw [decorate, decoration={brace, amplitude=6pt, mirror, raise=4pt}]
			(3.1, -3.4) -- (11.4, -3.4);
		\draw [->, thick] (3.5, -3.0) -- (6.2, -3.0);
	\end{pgfonlayer}
\end{tikzpicture}


==> missingslots.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=block] (0) at (0, 0) {$b'$};
		\node [style=missing] (1) at (2, 0) {};
		\node [style=missing] (2) at (4, 0) {};
		\node [style=block] (3) at (6, 0) {$b$};
		\node [style=l] (4) at (0, 1) {$7$};
		\node [style=l] (5) at (2, 1) {$8$};
		\node [style=l] (6) at (4, 1) {$9$};
		\node [style=l] (7) at (6, 1) {$10$};
		\node [style=none] (8) at (-1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=chain] (3) to (2);
		\draw [style=chain] (2) to (1);
		\draw [style=chain] (1) to (0);
		\draw [style=chain] (0) to (8.center);
		\node at (-2.2, 0) {\textbf{\ldots}};
	\end{pgfonlayer}
\end{tikzpicture}

==> predicates.tex <==
\begin{figure}[ht]
\centering
\begin{tikzpicture}[
    arr/.style={-{Stealth[length=5pt]}, thick},
    lbl/.style={font=\scriptsize},
    cond/.style={font=\small, text centered, inner sep=4pt,
                 rectangle, draw, rounded corners=2pt},
    slot/.style={font=\footnotesize, below=2pt}
]

% Timeline
\draw[thick] (0,0) -- (12,0);

% Slot ticks
\foreach \x/\lab in {0.5/{$s{-}1$}, 2.5/{$s$}, 4.5/{$s{+}1$}, 6.5/{\dots}, 8.5/{$s'{-}1$}, 10.5/{$s'$}} {
    \draw[thick] (\x, -0.15) -- (\x, 0.15);
    \node[slot] at (\x, -0.15) {\lab};
}

% Top row (y=4.6): P left, P' right — aligned
\node[cond] (Ps) at (2.5, 4.6)
    {$\indP > \frac{\Phi}{2J(1-\beta)}$};

\node[cond] (Ps') at (10.5, 4.6)
    {$\indP > \frac{\Phi}{2J(1-\beta)}$};

% Middle row (y=2.8): Q left, H right — aligned
\node[cond] (Q) at (2.5, 1.0)
    {$\indQ > \frac{\Phi}{2W} + \beta$};

\node[cond] (H) at (10.5, 2.8)
    {$H > \frac{\Phi}{2}$};

% Bottom row (y=1.0): canonical right only
\node[cond] (canon) at (10.5, 1.0)
    {$b$ canonical};

% Left: Q -> P (upward, length 1.8)
\draw[arr] (Q) -- (Ps)
    node[lbl, right, xshift=2pt, midway]
    {Lem.~\ref{lem:lmd-cond-on-q-implies-cond-on-p}};

% Horizontal: P -> P' (monotonicity)
\draw[arr] (Ps) -- (Ps')
    node[lbl, above, midway]
    {monotonicity (Lem.~\ref{lem:lmd-p-monotonic})};

% Right: P' -> H (downward, length 1.8)
\draw[arr] (Ps') -- (H)
    node[lbl, right, xshift=2pt, midway]
    {Lem.~\ref{lem:lmd-cond-on-p-implies-cond-on-h-ex}};

% Right: H -> canonical (downward, length 1.8)
\draw[arr] (H) -- (canon)
    node[lbl, right, xshift=2pt, midway]
    {Lem.~\ref{lem:condition-on-h-for-canonical-ex}};

\end{tikzpicture}
\caption{Implication chain for the \LMDGHOST\ safety argument.
At slot~$s$, the observable condition on~$\indQ$
\eqref{eq:cond-on-q} implies the condition on the honest
indicator~$\indP$ \eqref{eq:cond-on-p}.
By monotonicity (Lemma~\ref{lem:lmd-p-monotonic}),
the condition on~$\indP$ persists at every later slot $s' > s$,
which implies the absolute honest support
inequality~\eqref{eq:abs-honest-support}
(Lemma~\ref{lem:lmd-cond-on-p-implies-cond-on-h-ex}) and hence
canonicity of~$b$ at slot~$s'$
(Lemma~\ref{lem:condition-on-h-for-canonical-ex}).
Here $W$ denotes the total committee weight, $J$ the honest committee
weight, and $H$ the honest attestation weight supporting~$b$;
all quantities are evaluated over the relevant slot range with
subscripts and superscripts omitted for readability.}
\label{fig:safety-chain}
\end{figure}

